The ACCompanion v0.1: An Expressive Accompaniment System

In this paper we present a preliminary version of the ACCompanion, an expressive accompaniment system for MIDI input. The system uses a probabilistic monophonic score follower to track the position of the soloist in the score, and a linear Gaussian model to compute tempo updates. The expressiveness of the system is powered by the Basis-Mixer, a state-of-the-art computational model of expressive music performance. The system allows for expressive dynamics, timing and articulation.

==> figs/birnn.tex <==
\begin{tikzpicture}[->, thick, bend angle=35]
\tiny
\newcommand{\ovscaling}{0.75}
\newcommand{\hscale}{\ovscaling * 1.5}
\tikzstyle{main}=[circle, minimum size = \ovscaling * 2.5mm, thick, draw =black!80]
\foreach \name in {1,...,3}
    \node[main, fill = gray!10] (l\name) at (\hscale*\name, \ovscaling * 2.75) {$y_{o_\name}$};
% \foreach \name in {1,...,6}
%     \node[main, fill = blue!100] (k\name) at (\name,3.1) {$\hat{\mathbf{h}}^2_\name$};
\foreach \name in {1,...,3}
    \node[main, fill = gray!40] (i\name) at (\hscale*\name,\ovscaling * 1.25) {$\mathbf{h}_{\name; \mathrm{bw}}$};
\foreach \name in {1,...,3}
    \node[main, fill = gray!40] (h\name) at (\hscale*\name,\ovscaling * -0.25) {$\mathbf{h}_{\name; \mathrm{fw}}$};
\foreach \name in {1,...,3}
    \node[main, fill = white!100] (x\name) at (\hscale*\name,\ovscaling * -2) {$\boldsymbol\varphi(o_\name)$};
\foreach \h in {1,...,3}
       {
        \path (x\h) edge [bend right] (i\h);
        \path (x\h) edge (h\h);
        % \path (i\h) edge [bend left] (k\h);
        \path (h\h) edge [bend left] (l\h);
        %\path (h\h) edge [bend left] (k\h);
        \path (i\h) edge (l\h);
       }
       \foreach \name in {5,...,7}
       \FPeval{\nodename}{clip(\name + 1)}
    \node[main, fill = gray!10] (l\name) at (\hscale*\name,2.75* \ovscaling) {$y_{o_{\nodename}}$};
% \foreach \name in {1,...,6}
%     \node[main, fill = blue!100] (k\name) at (\name,3.1) {$\hat{\mathbf{h}}^2_\name$};
\foreach \name in {5,...,7}
	\FPeval{\nodename}{clip(\name + 1)}
    \node[main, fill = gray!40] (i\name) at (\hscale*\name,1.25*\ovscaling) {$\mathbf{h}_{\nodename; \mathrm{bw}}$};
\foreach \name in {5,...,7}
	\FPeval{\nodename}{clip(\name + 1)}
    \node[main, fill = gray!40] (h\name) at (\hscale*\name,-0.25*\ovscaling) {$\mathbf{h}_{\nodename; \mathrm{fw}}$};
\foreach \name in {5,...,7}
	\FPeval{\nodename}{clip(\name + 1)}
    \node[main, fill = white!100] (x\name) at (\hscale*\name,-2.0*\ovscaling) {$\boldsymbol\varphi(o_{\nodename})$};
\foreach \h in {5,...,7}
       {
        \path (x\h) edge [bend right] (i\h);
        \path (x\h) edge (h\h);
        % \path (i\h) edge [bend left] (k\h);
        \path (h\h) edge [bend left] (l\h);
        %\path (h\h) edge [bend left] (k\h);
        \path (i\h) edge (l\h);
       }
       \node (x4) at (\hscale*4, -2*\ovscaling) {$\dots$};
       \node (h4) at (\hscale*4, -0.25*\ovscaling) {$\dots$};
       \node (i4) at (\hscale*4, 1.25*\ovscaling) {$\dots$};
       \node (l4) at (\hscale*4, 2.75*\ovscaling) {$\dots$};

\foreach \current/\next in {1/2,2/3,3/4,4/5,5/6,6/7} 
       {
        \path (i\next) edge (i\current);
        \path (h\current) edge (h\next);
        %\path (k\next) edge (k\current);
        %\path (l\current) edge (l\next);
       }
    %\node[main] (G-\name) at (\x,0) {$\name$};
\end{tikzpicture}


==> figs/ffnn.tex <==
\begin{tikzpicture}[->,thick]
%\Large
\tiny
\newcommand{\ovscaling}{0.75}
\newcommand{\hscale}{\ovscaling * 1.5}
\tikzstyle{main}=[circle, minimum size = \ovscaling * 2.5mm, thick, draw =black!80]
\foreach \name in {1,...,3}
    \node[main, fill = gray!10] (l\name) at (\hscale*\name, \ovscaling * 2.75) {$y_{n_\name}$};
% \foreach \name in {1,...,6}
%     \node[main, fill = blue!100] (k\name) at (\name,3.1) {$\hat{\mathbf{h}}^2_\name$};
\foreach \name in {1,...,3}
    \node[main, fill = gray!40] (i\name) at (\hscale*\name, \ovscaling * 1.25) {$\mathbf{h}_{\name}^{(2)}$};
\foreach \name in {1,...,3}
    \node[main, fill = gray!40] (h\name) at (\hscale*\name, \ovscaling * -0.25) {$\mathbf{h}_{\name}^{(1)}$};
\foreach \name in {1,...,3}
    \node[main, fill = white!100] (x\name) at (\hscale*\name, \ovscaling * -2) {$\boldsymbol\varphi(n_{\name})$};
\foreach \h in {1,...,3}
       {
        % \path (x\h) edge [bend right] (i\h);
        \path (x\h) edge (h\h);
        % \path (i\h) edge [bend left] (k\h);
        \path (h\h) edge (i\h);
        %\path (h\h) edge [bend left] (k\h);
        \path (i\h) edge (l\h);
       }
       \node (dotsx) at (\hscale*4, -2*\ovscaling) {$\dots$};
       \node (dotsh) at (\hscale*4, -0.25*\ovscaling) {$\dots$};
       \node (dotsi) at (\hscale*4, 1.25*\ovscaling) {$\dots$};
       \node (dotsl) at (\hscale*4, 2.75*\ovscaling) {$\dots$};
       \foreach \name in {5,...,7}
       \FPeval{\nodename}{clip(\name + 1)}
    \node[main, fill = gray!10] (l\name) at (\hscale*\name, \ovscaling * 2.75) {$y_{n_{\nodename}}$};
\foreach \name in {5,...,7}
\FPeval{\nodename}{clip(\name + 1)}
    \node[main, fill = gray!40] (i\name) at (\hscale*\name, \ovscaling * 1.25) {$\mathbf{h}_{\nodename}^{(2)}$};
\foreach \name in {5,...,7}
\FPeval{\nodename}{clip(\name + 1)}
    \node[main, fill = gray!40] (h\name) at (\hscale*\name, \ovscaling * -0.25) {$\mathbf{h}_{\nodename}^{(1)}$};
\foreach \name in {5,...,7}
\FPeval{\nodename}{clip(\name + 1)}
    \node[main, fill = white!100] (x\name) at (\hscale*\name, \ovscaling * -2) {$\boldsymbol\varphi(n_{\nodename})$};
\foreach \h in {5,...,7}
       {
        % \path (x\h) edge [bend right] (i\h);
        \path (x\h) edge (h\h);
        % \path (i\h) edge [bend left] (k\h);
        \path (h\h) edge (i\h);
        %\path (h\h) edge [bend left] (k\h);
        \path (i\h) edge (l\h);
       }
% \foreach \current/\next in {1/2,2/3,3/4,4/5,5/6} 
%        {
%         % \path (i\next) edge (i\current);
%         % \path (h\current) edge (h\next);
%         %\path (k\next) edge (k\current);
%         %\path (l\current) edge (l\next);
%        }
    %\node[main] (G-\name) at (\x,0) {$\name$};
\end{tikzpicture}


